Lossless Coding of Light Fields based on 4D Minimum Rate Predictors

Common representations of light fields use four-dimensional data structures, where a given pixel is closely related not only to its spatial neighbours within the same view, but also to its angular neighbours, co-located in adjacent views. Such structure presents increased redundancy between pixels, when compared with regular single-view images. Then, these redundancies are exploited to obtain compressed representations of the light field, using prediction algorithms specifically tailored to estimate pixel values based on both spatial and angular references. This paper proposes new encoding schemes which take advantage of the four-dimensional light field data structures to improve the coding performance of Minimum Rate Predictors. The proposed methods expand previous research on lossless coding beyond the current state-of-the-art. The experimental results, obtained using both traditional datasets and others more challenging, show bit-rate savings no smaller than 10%, when compared with existing methods for lossless light field compression.

==> figures/2d-quadtree.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt,font=\fontsize{60}{60}]
	\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 15pt on 10pt off 15pt]
	\tikzstyle{loosely dashed}=          [dash pattern=on 7.5pt off 15pt]
	
	\foreach \x in {0,1,2,3} {
		\foreach \y in {0,1,2,3} {
			\node[inner sep=0pt] (highlight) at (\x * 256pt, \y * 256pt) {\includegraphics[width=8cm]{sideboard-sai}};

			\node(start) at (\x * 256 + 224/2pt, \y * 256pt) {};
			\draw[line width=2mm, green] (start) -- ++ (0, 128 + 64 + 36pt);
			
			\node(start) at (\x * 256pt, \y * 256 + 224/2pt) {};
			\draw[line width=2mm, green] (start) -- ++ (128 + 64 + 36pt, 0);
		}
	}

	\node(start) at (-1.2 cm, 256 * 3 pt) {};
	\draw[latex-latex, line width=2mm] (start) node[below = 0.1cm] {$t$} -- ++ (0, 9.5 cm) -- ++ (9.5 cm, 0) node[right = 0.1cm] {$s$};
	
	\node(start) at (2 * 256 + 224/4pt, 2 * 256pt) {};
	\draw[line width=2mm, green] (start) -- ++ (0, 128/2 + 64/2 + 36/2pt);
	
	\node(start) at (2 * 256pt, 2 * 256 + 224/4pt) {};
	\draw[line width=2mm, green] (start) -- ++ (128/2 + 64/2 + 36/2pt, 0);
	
	\node(start) at (1 * 256 + 224/4pt, 0 * 256pt + 224/2) {};
	\draw[line width=2mm, green] (start) -- ++ (0, 128/2 + 64/2 + 36/2pt);
	
	\node(start) at (1 * 256pt, 0 * 256 + 224/2 + 224/4pt) {};
	\draw[line width=2mm, green] (start) -- ++ (128/2 + 64/2 + 36/2pt, 0);
\end{tikzpicture}


==> figures/4d-lf-acquisition.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt, font=\huge]
	\begin{scope}[yslant=-.4pt, line width = 0.9pt]
		% Dashed guide line
% 		\draw [dashed, thin] (-12.5,-8.6667) -- (7, 4.333);

		% Camera plane
		\begin{scope}[shift={(6, 4)}]
			\draw (0,0,0) -- node [yslant=-0.4pt, below left=5pt, xshift=1.4cm] {Sensor plane} ++(-5,0,0) -- node [midway, above, left=0.1cm] {$ t $} ++(0,-4,0) -- node [midway, below=0.2cm] {$ s $} ++(5,0,0) -- cycle;
			% Center point
% 			\filldraw [green] (-2.5, -2) circle (1pt);
		\end{scope}

		% Lens nodes
		\node (llens) at (-10,-6.2) {};
		\node (rlens) at (-7.5,-6) {};
		
		% Focus plane nodes
		\node (Af) at (-2,-2.6) {};
		\node (Bf) at (-3.5,-2) {};
		
		% Camera plane nodes
		\def\dist{1}
% 		\node[label={[label distance=3, font=\scriptsize]north east:$ P_{1, 0} $}] (Ac1) at (-2 + 6, -3 + 4) {};
% 		\node[label={[label distance=3, font=\scriptsize]east:$ P_{1, 1} $}] (Ac2) at (-2 + 6, -3 + 4 + \dist) {};
% 		\node[label={[label distance=3, font=\scriptsize]east:$ P_{1, 2} $}] (Ac3) at (-2 + 6, -3 + 4 - \dist) {};
		\node[label={[label distance=3]north:$ P_{1, 2} $}] (Ac4) at (-2 + 6 + \dist, -3 + 3.5) {};
		\node[label={[label distance=3]north:$ P_{1, 1} $}] (Ac5) at (-2 + 6 - \dist, -3 + 3.5) {};
% 		\filldraw [magenta] (Ac1) circle (1pt);
% 		\filldraw [magenta] (Ac2) circle (1pt);
% 		\filldraw [magenta] (Ac3) circle (1pt);
		\filldraw [magenta] (Ac4) circle (1pt);
		\filldraw [magenta] (Ac5) circle (1pt);

		\def\dist{0.6}
% 		\node[label={[label distance=3, font=\scriptsize]north east:$ P_{2, 0} $}] (Bc1) at (-3.5 + 6,-2 + 4) {};
% 		\node[label={[label distance=3, font=\scriptsize]above:$ P_{2, 1} $}] (Bc2) at (-3.5 + 6,-2 + 4 + \dist) {};
% 		\node[label={[label distance=3, font=\scriptsize]east:$ P_{2, 2} $}] (Bc3) at (-3.5 + 6,-2 + 4 - \dist) {};
% 		\node[label={[label distance=3, font=\scriptsize]east:$ P_{2, 2} $}] (Bc4) at (-3.5 + 6 + \dist,-2 + 4) {};
% 		\node[label={[label distance=3, font=\scriptsize]below:$ P_{2, 1} $}] (Bc5) at (-3.5 + 6 - \dist,-2 + 4) {};
% 		\filldraw [cyan] (Bc1) circle (1pt);
% 		\filldraw [cyan] (Bc2) circle (1pt);
% 		\filldraw [cyan] (Bc3) circle (1pt);
% 		\filldraw [cyan] (Bc4) circle (1pt);
% 		\filldraw [cyan] (Bc5) circle (1pt);
		
		% Rays behind focus plane
% 		\draw[magenta] (Af) -- (Ac1);
% 		\draw[magenta] (Af) -- (Ac2);
% 		\draw[magenta] (Af) -- (Ac3);
		\draw[magenta] (Af) -- (Ac4);
		\draw[magenta] (Af) -- (Ac5);
% 		\draw[cyan] (Bf) -- (Bc1);
% 		\draw[cyan] (Bf) -- (Bc2);
% 		\draw[cyan] (Bf) -- (Bc3);
% 		\draw[cyan] (Bf) -- (Bc4);
% 		\draw[cyan] (Bf) -- (Bc5);

		% Focus plane
		\begin{scope}
			\draw[fill opacity = 0.95, fill=white] (0,0,0) -- node [opacity = 1, yslant=-0.4pt, below left=5pt, xshift=1.2cm] {Focus plane} ++(-5,0,0) -- node [midway, above, left=0.1cm] {$ v $} ++(0,-4,0) -- node [midway, below=0.2cm] {$ u $} ++(5,0,0) -- cycle;
			% Center point
% 			\filldraw [green] (-2.5, -2) circle (1pt);
		\end{scope}
		\filldraw [magenta] (Af) circle (1pt);
% 		\filldraw [cyan] (Bf) circle (1pt);
		
		% Rays behind lens
		\draw[magenta] (llens) -- (Af);
		\draw[magenta] (rlens.west) -- (Af);
% 		\draw[cyan] (llens) -- (Bf);
% 		\draw[cyan] (rlens.west) -- (Bf);
		
		% Main lens
		\node[yslant=-.1pt, inner sep=0pt, opacity=0.95] (lens) at (-11,-9.2) {\includegraphics[trim=50 43 50 48, clip,width=.25\textwidth]{lens}};
		\node (capt) [above=of lens, align=center, yshift = -15] {Main lens};
		
		% Rays
		\node[label={[label distance=5]below:$ P_1 $}] (A) at (-12.5, -7.5) {};
% 		\node[coordinate] (A) at (-12.5, -7.5) {};
		\filldraw [yslant=.4pt, magenta] (A) circle (3pt);
		\draw[magenta] (A) -- (llens);
		\draw[magenta] (A) -- (rlens.west);
		
% 		\node[label={[label distance=5]below:$ P_2 $}] (B) at (-14, -10) {};
% 		\node[coordinate] (B) at (-14, -10) {};
% 		\filldraw [yslant=.4pt, cyan] (B) circle (3pt);
% 		\draw[cyan] (B) -- (llens);
% 		\draw[cyan] (B) -- (rlens.west);

		% Depth of field
% 		\draw [latex-latex] (-9.5,-12) -- node[below, yshift = -11, xshift=0.2cm] {Depth of field} ++(3,2);

		% Depth field planes
% 		\begin{scope}[shift={(-6.5, -4)}]
% 			\draw[very thin, loosely dashed] (0,0,0) -- ++(-7,0,0) -- ++(0,-6,0) -- ++(7,0,0) -- cycle;
			% Center point
% 			\filldraw [green] (-3.5, -3) circle (1pt);
% 		\end{scope}
% 		\begin{scope}[shift={(-9.5, -6)}]
% 			\draw[very thin, loosely dashed] (0,0,0) -- ++(-7,0,0) -- ++(0,-6,0) -- ++(7,0,0) -- cycle;
			% Center point
% 			\filldraw [green] (-3.5, -3) circle (1pt);
% 		\end{scope}
	\end{scope}
\end{tikzpicture}


==> figures/4d-lf.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt,font=\fontsize{60}{60}]
	\node[inner sep=0pt] (original) at (0,0) {\includegraphics[width=20cm]{sideboard-small}};

	\draw [red, line width=1mm, dashed] (12, 4) -- (25, 6);
	\draw [red, line width=1mm, dashed] (12, 8) -- (25, 14);
	\draw [red, line width=1mm, dashed] (16, 4) -- (33, 6);
	\draw [red, line width=1mm, dashed] (16, 8) -- (33, 14);

	\node[inner sep=0pt] (highlight) at (25, 6) {\includegraphics[width=8cm]{sideboard-sai}};

	\node[inner sep=0pt] (original-box) at (12, 4) [minimum size=4cm, red, line width=1.5mm,rectangle,draw] {};
	\node[inner sep=0pt] (highlight-box) at (25, 6) [minimum size=8cm, red, line width=2mm,rectangle,draw] {};

	\node(start) at (-1 cm, 11.5 cm) {};
	\draw[latex-latex, line width=2mm] (start) node[below = 0.1cm] {$t$} -- ++ (0, 9.5 cm) -- ++ (9.5 cm, 0) node[right = 0.1cm] {$s$};

	\node(start) at (24cm, 11.5 cm) {};
	\draw[latex-latex, line width=2mm] (start) node[below = 0.1cm] {$v$} -- ++ (0, 3.5 cm) -- ++ (3.5 cm, 0) node[right = 0.1cm] {$u$};
\end{tikzpicture}


==> figures/angular-quadtree.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt,font=\fontsize{60}{60}]
	\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 15pt on 10pt off 15pt]
	\tikzstyle{loosely dashed}=          [dash pattern=on 7.5pt off 15pt]
	
	\foreach \x in {0,1,2,3} {
		\foreach \y in {0,1,2,3} {
			\node[inner sep=0pt] (highlight) at (\x * 256pt, \y * 256pt) {\includegraphics[width=8cm]{sideboard-sai}};

%			\node(start) at (\x * 256 + 224/2pt, \y * 256pt) {};
%			\draw[line width=2mm, green, loosely dashed] (start) -- ++ (0, 128 + 64 + 36pt);
			
%			\node(start) at (\x * 256pt, \y * 256 + 224/2pt) {};
%			\draw[line width=2mm, green, loosely dashed] (start) -- ++ (128 + 64 + 36pt, 0);
		}
	}

	\node(start) at (-1.2 cm, 256 * 3 pt) {};
	\draw[latex-latex, line width=2mm] (start) node[below = 0.1cm] {$t$} -- ++ (0, 9.5 cm) -- ++ (9.5 cm, 0) node[right = 0.1cm] {$s$};
	
	\node(start) at (0, 2 * 256 - 16pt) {};
	\draw[line width=3mm, blue] (start) -- ++ (4 * 256 - 30pt, 0);
	
	\node(start) at (2 * 256 - 16pt, 0) {};
	\draw[line width=3mm, blue] (start) -- ++ (0, 4 * 256 - 30pt);

% 	\node(start) at (1cm, 256 * 3 + 90 pt) {};
% 	\draw[latex-latex, line width=2mm, blue] (start) node[below = 0.1cm] {$v$} -- ++ (0, 3.5 cm) -- ++ (3.5 cm, 0) node[right = 0.1cm] {$u$};

	\foreach \i in {1, 0} {
		\foreach \j in {1, 0} {
			\foreach \x in {0} {
				\foreach \y in {0} {
					\pgfmathsetmacro\count{int(((\i + 2 * (-\j + 1)))}

					\node[black, minimum height=67pt, circle, fill=white, yshift = -\y * 118 pt + 256 + \j * 256 * 2, xshift = \x * 118 pt + \i * 256 * 2] at (12pt, 184 - 16 pt) {$ \count $};
				}
			}
		}
	}
\end{tikzpicture}


==> figures/class-selection.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt,font=\fontsize{60}{60}]
	\node[inner sep=0pt] (original) at (0,0) {\includegraphics{class-selection}};

	\draw [white, line width=1mm, dashed] (2pt, 434pt + 2pt) -- (625*2+2pt, 434pt + 2pt);
	\draw [white, line width=1mm, dashed] (625pt + 2pt, 2pt) -- (625pt + 2pt, 434*2pt + 2pt);
\end{tikzpicture}


==> figures/dualquadtree-flow.pgf <==
% Define block styles
\tikzstyle{line} = [draw, -latex']
\tikzstyle{tnode} = [draw, circle, node distance=0.8cm, minimum height=0.5cm]
\tikzstyle{tnode-label} = [node distance=0.32cm, font=\tiny]
    
\begin{tikzpicture}[node distance = 2cm,, auto]
    % Place nodes
    \node [tnode] (origin) {};
	\node [tnode-label, right of=origin] {S};
    \node [tnode, below of=origin, node distance=1cm, left=0.15cm, label=center:1] (1) {};
	\node [tnode-label, right of=1] {N};
    
    % Draw edges
    \path [line] (origin) -- (1);
    
    \foreach \x in {2}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(2-\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, left of=\ref, label=center:\label] (\x) {};
		\node [tnode-label, right of=\x] {S};
		
		% Draw edges
		\path [line] (origin) -- (\x);
      }
      
	\foreach \x in {2,3}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(0+\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, right of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin) -- (\x);
      }
      
	\node [tnode-label, right of=2] {N};

	\node [circle, node distance=0.8cm, minimum height=0.5cm,white, right of=2] (origin2) {};
	\node [tnode-label, right of=origin2]  {A};
	\node [tnode, below of=3, node distance=1cm, left=0.15cm, label=center:1] (1) {};
	\node [tnode-label, right of=1] {A};
	
    % Draw edges
    \path [line] (origin2) -- (1) ;
    
	\foreach \x in {2}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(2-\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, left of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin2) -- (\x);
		
		\node [tnode-label, right of=\x] {S};
      }
      
	\foreach \x in {2,3}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(0+\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, right of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin2) -- (\x);
	
		\node [tnode-label, right of=\x] {N};
      }

	%\draw[white] (-4,2) rectangle (5.5,-5.5);
\end{tikzpicture}


==> figures/hexadecatree-flow.pgf <==
% Define block styles
\tikzstyle{line} = [draw, -latex']
\tikzstyle{tnode} = [draw, circle, node distance=0.5cm, minimum height=0.3cm]
    
\begin{tikzpicture}[node distance = 2cm, font=\scriptsize, auto]
    % Place nodes
    \node [tnode] (origin) {};
    \node [tnode, below of=origin, below=1cm, label=center:7] (1) {};
    % Draw edges
    \path [line] (origin) -- (1);
    
    \foreach \x in {2,3,...,8}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(8-\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, left of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin) -- (\x);
      }
      
	\foreach \x in {2,3,...,9}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(6+\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, right of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin) -- (\x);
      }

	\node [circle, node distance=0.5cm, minimum height=0.3cm, right of=2,white] (origin2) {};
	\node [tnode, below of=3, below=1cm, label=center:7] (1) {};
    % Draw edges
    \path [line] (origin2) -- (1);
    
	\foreach \x in {2,3,...,8}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(8-\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, left of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin2) -- (\x);
      }
      
	\foreach \x in {2,3,...,9}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(6+\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, right of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin2) -- (\x);
      }

	%\draw[white] (-4,2) rectangle (5.5,-5.5);
\end{tikzpicture}


==> figures/hexadecatree.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt, font=\fontsize{60}{60}]
	\tikzstyle{loosely dotted} = [dash pattern=on \pgflinewidth off 15pt on 10pt off 15pt]
	\tikzstyle{loosely dashed} = [dash pattern=on 7.5pt off 15pt]
	
	\foreach \x in {0,1,2,3} {
		\foreach \y in {0,1,2,3} {
			\node[inner sep=0pt] (highlight) at (\x * 256pt, \y * 256pt) {\includegraphics[width=8cm]{sideboard-sai}};

			\node(start) at (\x * 256 + 224/2pt, \y * 256pt) {};
			\draw[line width=2mm, green] (start) -- ++ (0, 128 + 64 + 36pt);
			
			\node(start) at (\x * 256pt, \y * 256 + 224/2pt) {};
			\draw[line width=2mm, green] (start) -- ++ (128 + 64 + 36pt, 0);
		}
	}
	\node(start) at (-1.3 cm, 256 * 3 pt) {};
	\draw[latex-latex, line width=2mm] (start) node[below = 0.1cm] {$ t $} -- ++ (0, 9.5 cm) -- ++ (9.5 cm, 0) node[right = 0.1cm] {$ s $};
	
	\node(start) at (0, 2 * 256 - 16pt) {};
	\draw[line width=3mm, blue] (start) -- ++ (4 * 256 - 30pt, 0);
	
	\node(start) at (2 * 256 - 16pt, 0) {};
	\draw[line width=3mm, blue] (start) -- ++ (0, 4 * 256 - 30pt);

% 	\node(start) at (1cm, 256 * 3 + 90 pt) {};
% 	\draw[latex-latex, line width=2mm, blue] (start) node[below = 0.1cm] {$v$} -- ++ (0, 3.5 cm) -- ++ (3.5 cm, 0) node[right = 0.1cm] {$u$};

	\foreach \i in {1, 0} {
		\foreach \j in {1, 0} {
			\foreach \x in {0,1} {
				\foreach \y in {0,1} {
					\pgfmathsetmacro\count{int((\x + 2 * \y) + 4 * (\i + 2 * (-\j + 1)))}

					\node[black, minimum height=67pt, circle, fill=white, yshift = -\y * 118 pt + 256 + \j * 256 * 2, xshift = \x * 118 pt + \i * 256 * 2] at (12pt, 184 - 16 pt) {$ \count $};
				}
			}
		}
	}
\end{tikzpicture}


==> figures/mrp-4d-pred.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt, scale=1]
	\centering
	%Definitions
	\tikzstyle{pk_style}=[anchor=center, font=\normalsize, text centered]
	\def\radius{0.25}
	\def\cdist{(\radius * 2 + 0.1}
	
	\draw[step=3cm, very thick, dashed] (2.5,2.5) grid (12.5,9.5);
	
	\draw[step=3cm, line width=3.5pt] (6,3) grid (9,6);

	\begin{scope}[xshift=7.73cm, yshift=4.315cm]
		\begin{scope}[densely dotted, xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\foreach \x in {-3,...,3}
				{
				\foreach \y in {-2,...,4}
					{
					\draw(\x * \cdist, \y * \cdist) circle (\radius cm);
					}
				}
		\end{scope}
		
		\begin{scope}[xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\draw[very thick] (0, 0) circle (\radius cm) node {$p_0$};
			\draw (-\cdist, 0) circle (\radius cm) node {$p_1$};
			\draw (-2 * \cdist, 0) circle (\radius cm) node {$p_3$};
			\draw (-3 * \cdist, 0) circle (\radius cm) node {$p_7$};
			\draw (2 * \cdist, \cdist) circle (\radius cm) node {$p_{12}$};
			\draw (\cdist, \cdist) circle (\radius cm) node {$p_6$};
			\draw (0, \cdist) circle (\radius cm) node {$p_2$};
			\draw (-\cdist, \cdist) circle (\radius cm) node {$p_4$};
			\draw (-2 * \cdist, \cdist) circle (\radius cm) node {$p_8$};

			\draw (\cdist, 2 * \cdist) circle (\radius cm) node {$p_{11}$};
			\draw (0, 2 * \cdist) circle (\radius cm) node {$p_5$};
			\draw (-\cdist, 2 * \cdist) circle (\radius cm) node {$p_9$};

			\draw (0, 3 * \cdist) circle (\radius cm) node {$p_{10}$};

			\draw[gray, solid, thick] (-10.5 * \cdist,-0.5 * \cdist)--(-0.5 * \cdist,-0.5 * \cdist);
			\draw[gray, solid, thick] (-0.5 * \cdist,-0.5 * \cdist)--(-0.5 * \cdist,0.5 * \cdist);
			\draw[gray, solid, thick] (-0.5 * \cdist,0.5 * \cdist)--(3.5 * \cdist,0.5 * \cdist);
		\end{scope}
	\end{scope}
	
	\begin{scope}[xshift=7.73cm - 3cm, yshift=4.315cm]
		\begin{scope}[xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\draw[very thick] (0, 0) circle (\radius cm) node {$p_1$};
			\draw (-\cdist, 0) circle  (\radius cm) node {$p_2$};
			\draw (0, \cdist) circle (\radius cm)  node {$p_3$};
			\draw (\cdist, 0) circle (\radius cm)  node {$p_4$};
			\draw (-2 * \cdist, 0) circle (\radius cm)  node {$p_5$};
			\draw (-\cdist, \cdist) circle (\radius cm)  node {$p_6$};
			\draw (0, 2 * \cdist) circle (\radius cm)  node {$p_7$};
			\draw (\cdist, \cdist) circle (\radius cm)  node {$p_8$};
			\draw (2 * \cdist, 0) circle (\radius cm)  node {$p_{9}$};
			
			\draw[font=\Huge] (-4 * \cdist, 4 * \cdist) node {$ l $};
		\end{scope}

		\begin{scope}[densely dotted, xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\foreach \x in {-3,...,3}
				{
				\foreach \y in {-2,...,4}
					{
					\draw(\x * \cdist, \y * \cdist) circle (\radius cm);
					}
				}
		\end{scope}
	\end{scope}
	
	\begin{scope}[xshift=7.73cm - 3cm, yshift=4.315cm + 3cm]
		\begin{scope}[xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\draw[very thick] (0, 0) circle (\radius cm) node {$p_1$};
			\draw (-\cdist, 0) circle  (\radius cm) node {$p_2$};
			\draw (0, \cdist) circle (\radius cm)  node {$p_3$};
			\draw (\cdist, 0) circle (\radius cm)  node {$p_4$};
			\draw (0, -\cdist) circle (\radius cm)  node {$p_5$};
			\draw (-2 * \cdist, 0) circle (\radius cm)  node {$p_6$};
			\draw (-\cdist, \cdist) circle (\radius cm)  node {$p_7$};
			\draw (0, 2 * \cdist) circle (\radius cm)  node {$p_8$};
			\draw (\cdist, \cdist) circle (\radius cm)  node {$p_9$};
			\draw (2 * \cdist, 0) circle (\radius cm)  node {$p_{10}$};
			\draw (\cdist, -\cdist) circle (\radius cm)  node {$p_{11}$};
			\draw (0, -2 * \cdist) circle (\radius cm)  node {$p_{12}$};
			\draw (-\cdist, -\cdist) circle (\radius cm)  node {$p_{13}$};
			
			\draw[font=\Huge] (-3 * \cdist, 5.2 * \cdist) node {$ tl $};
		\end{scope}

		\begin{scope}[densely dotted, xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\foreach \x in {-3,...,3}
				{
				\foreach \y in {-2,...,4}
					{
					\draw(\x * \cdist, \y * \cdist) circle (\radius cm);
					}
				}
		\end{scope}
	\end{scope}
	
	\begin{scope}[xshift=7.73cm, yshift=4.315cm + 3cm]
		\begin{scope}[xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\draw[very thick] (0, 0) circle (\radius cm) node {$p_1$};
			\draw (-\cdist, 0) circle  (\radius cm) node {$p_2$};
			\draw (0, \cdist) circle (\radius cm)  node {$p_3$};
			\draw (\cdist, 0) circle (\radius cm)  node {$p_4$};
			\draw (0, -\cdist) circle (\radius cm)  node {$p_5$};
			\draw (-2 * \cdist, 0) circle (\radius cm)  node {$p_6$};
			\draw (-\cdist, \cdist) circle (\radius cm)  node {$p_7$};
			\draw (0, 2 * \cdist) circle (\radius cm)  node {$p_8$};
			\draw (\cdist, \cdist) circle (\radius cm)  node {$p_9$};
			\draw (2 * \cdist, 0) circle (\radius cm)  node {$p_{10}$};
			\draw (\cdist, -\cdist) circle (\radius cm)  node {$p_{11}$};
			\draw (0, -2 * \cdist) circle (\radius cm)  node {$p_{12}$};
			\draw (-\cdist, -\cdist) circle (\radius cm)  node {$p_{13}$};
			
			\draw[font=\Huge] (-3 * \cdist, 5.2 * \cdist) node {$ t $};
		\end{scope}

		\begin{scope}[densely dotted, xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\foreach \x in {-3,...,3}
				{
				\foreach \y in {-2,...,4}
					{
					\draw(\x * \cdist, \y * \cdist) circle (\radius cm);
					}
				}
		\end{scope}
	\end{scope}

	\begin{scope}[xshift=7.73cm + 3cm, yshift=4.315cm + 3cm]
		\begin{scope}[xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\draw[very thick] (0, 0) circle (\radius cm) node {$p_1$};
			\draw (-\cdist, 0) circle  (\radius cm) node {$p_2$};
			\draw (0, \cdist) circle (\radius cm)  node {$p_3$};
			\draw (\cdist, 0) circle (\radius cm)  node {$p_4$};
			\draw (0, -\cdist) circle (\radius cm)  node {$p_5$};
			\draw (-2 * \cdist, 0) circle (\radius cm)  node {$p_6$};
			\draw (-\cdist, \cdist) circle (\radius cm)  node {$p_7$};
			\draw (0, 2 * \cdist) circle (\radius cm)  node {$p_8$};
			\draw (\cdist, \cdist) circle (\radius cm)  node {$p_9$};
			\draw (2 * \cdist, 0) circle (\radius cm)  node {$p_{10}$};
			\draw (\cdist, -\cdist) circle (\radius cm)  node {$p_{11}$};
			\draw (0, -2 * \cdist) circle (\radius cm)  node {$p_{12}$};
			\draw (-\cdist, -\cdist) circle (\radius cm)  node {$p_{13}$};
			
			\draw[font=\Huge] (-3 * \cdist, 5.2 * \cdist) node {$ tr $};
		\end{scope}

		\begin{scope}[densely dotted, xshift=-2 * \cdist cm, yshift = -2 * \cdist cm, scale=0.7, pk_style, every node/.style={scale=0.6}]
			\foreach \x in {-3,...,3}
				{
				\foreach \y in {-2,...,4}
					{
					\draw(\x * \cdist, \y * \cdist) circle (\radius cm);
					}
				}
		\end{scope}
	\end{scope}
	
	\draw[step=3cm, very thick] (3,3) grid (12,9);
	\draw[red, step=3cm, very thick, dashed] (3,3) grid (6,6);
	\draw[green, step=3cm, very thick, dashed] (3,6) grid (6,9);
	\draw[cyan, step=3cm, very thick, dashed] (6,6) grid (9,9);
	\draw[yellow, step=3cm, very thick, dashed] (9,6) grid (12,9);
	
	\node(start) at (2.2 cm, 7.8 cm) {};
	\draw[latex-latex, very thick] (start) node[below = 0.1cm] {$t$} -- ++ (0, 2 cm) -- ++ (2 cm, 0) node[right = 0.1cm] {$s$};

	\node(start) at (9.2cm, 5 cm) {};
	\draw[latex-latex, very thick] (start) node[below = 0.1cm] {$v$} -- ++ (0, 0.8 cm) -- ++ (0.8 cm, 0) node[right = 0.1cm] {$u$};
\end{tikzpicture}


==> figures/mrp-fluxogram.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt]
	%Definitions
	\tikzset{block/.style= {draw, rectangle, ultra thick, align=center,minimum width=2.5cm,minimum height=1cm},};

	\node [block, draw=cyan] (init) {Initial Block\\Classification};
	\node [block, draw=none, above= of init, minimum width=0cm] (begin) {Input\\Image};
	\node [block, draw=OliveGreen, below=of init] (design) {Design\\Predictors};
	\node [block, draw=Bittersweet, below=of design] (opt-groups-1) {Optimise\\Groups};
	\node [block, draw=Plum, below=of opt-groups-1] (opt-classification-1) {Optimise\\Classification};
	\node [block, draw=Bittersweet, right=of init] (opt-groups-2) {Optimise\\Groups};
	\node [block, draw=Plum, below=of opt-groups-2] (opt-classification-2) {Optimise\\Classification};
	\node [block, below=of opt-classification-2] (ac) {Arithmetic\\Coding};
	\node [block, draw=none, below= of ac, minimum width=0cm] (end) {Encoded\\Bitstream};

	\draw [-latex] (begin) -- (init);
	\draw [-latex] (init) -- (design);
	\draw [-latex] (design) -- (opt-groups-1);
	\draw [-latex] (opt-groups-1) -- (opt-classification-1);
	\draw [-latex] (opt-classification-1.west) -- ++(-0.5, 0) node{} |- (design.west);
	\draw [-latex] (opt-classification-1.east) -- ++(0.45, 0) node{} |- (opt-groups-2.west);
	\draw [-latex] (opt-groups-2) -- (opt-classification-2);
	\draw [-latex] (opt-classification-2.east) -- ++(0.5,0) node{} |- (opt-groups-2.east);
	\draw [-latex] (opt-classification-2) -- (ac);
	\draw [-latex] (ac) -- (end);

	\draw [xshift=1.5 cm, yshift=-6.1 cm, densely dashed] (-2.2, -0.2) -- node[left, rotate=90, yshift=0.3cm, xshift=1.cm] {Fixed Block-Size} ++ (0, 7.6cm) -- ++(3.6, 0) -- ++(0, -7.6cm) -- cycle;
	\draw [xshift= 1.6cm, yshift=-4.1 cm, densely dashed] (1.5, 1.8) -- ++ (0, 3.6) -- ++ (3.7,0) -- node[right, rotate=-90, yshift=0.3cm, xshift=-1.4cm] {Variable Block-Size} ++ (0, -3.6) -- cycle;
\end{tikzpicture}


==> figures/quadtree-flow.pgf <==
% Define block styles
\tikzstyle{line} = [draw, -latex']
\tikzstyle{tnode} = [draw, circle, node distance=0.8cm, minimum height=0.5cm]
\tikzstyle{tnode-label} = [node distance=0.32cm, font=\tiny]
    
\begin{tikzpicture}[node distance = 2cm,, auto]
    % Place nodes
    \node [tnode] (origin) {};
% 	\node [tnode-label, right of=origin] {S};
    \node [tnode, below of=origin, node distance=1cm, left=0.15cm, label=center:1] (1) {};
% 	\node [tnode-label, right of=1] {N};
    
    % Draw edges
    \path [line] (origin) -- (1);
    
    \foreach \x in {2}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(2-\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, left of=\ref, label=center:\label] (\x) {};
% 		\node [tnode-label, right of=\x] {S};
		
		% Draw edges
		\path [line] (origin) -- (\x);
      }
      
	\foreach \x in {2,3}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(0+\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, right of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin) -- (\x);
      }
      
% 	\node [tnode-label, right of=2] {N};

	\node [circle, node distance=0.8cm, minimum height=0.5cm,white, right of=2] (origin2) {};
% 	\node [tnode-label, right of=origin2]  {A};
	\node [tnode, below of=3, node distance=1cm, left=0.15cm, label=center:1] (1) {};
% 	\node [tnode-label, right of=1] {A};
	
    % Draw edges
    \path [line] (origin2) -- (1) ;
    
	\foreach \x in {2}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(2-\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, left of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin2) -- (\x);
		
% 		\node [tnode-label, right of=\x] {S};
      }
      
	\foreach \x in {2,3}
      {
		\pgfmathparse{int(\x-1)}
		\edef\ref{\pgfmathresult}
		
		\pgfmathparse{int(0+\x)}
		\edef\label{\pgfmathresult}
		
		\node [tnode, right of=\ref, label=center:\label] (\x) {};
		
		% Draw edges
		\path [line] (origin2) -- (\x);
	
% 		\node [tnode-label, right of=\x] {N};
      }

	%\draw[white] (-4,2) rectangle (5.5,-5.5);
\end{tikzpicture}


==> figures/spatial-quadtree.pgf <==
\begin{tikzpicture}[anchor=south west, inner sep=0pt,font=\fontsize{60}{60}]
	\tikzstyle{loosely dotted}=          [dash pattern=on \pgflinewidth off 15pt on 10pt off 15pt]
	\tikzstyle{loosely dashed}=          [dash pattern=on 7.5pt off 15pt]
	
	\foreach \x in {0,1,2,3} {
		\foreach \y in {0,1,2,3} {
			\node[inner sep=0pt] (highlight) at (\x * 256pt, \y * 256pt) {\includegraphics[width=8cm]{sideboard-sai}};

			\node(start) at (\x * 256 + 224/2pt, \y * 256pt) {};
			\draw[line width=2mm, green] (start) -- ++ (0, 128 + 64 + 36pt);
			
			\node(start) at (\x * 256pt, \y * 256 + 224/2pt) {};
			\draw[line width=2mm, green] (start) -- ++ (128 + 64 + 36pt, 0);
		}
	}

	\node(start) at (-1.2 cm, 256 * 3 pt) {};
	\draw[latex-latex, line width=2mm] (start) node[below = 0.1cm] {$t$} -- ++ (0, 9.5 cm) -- ++ (9.5 cm, 0) node[right = 0.1cm] {$s$};
	
%	\node(start) at (0, 2 * 256 - 16pt) {};
%	\draw[line width=2mm, blue, loosely dotted] (start) -- ++ (4 * 256 - 30pt, 0);
	
%	\node(start) at (2 * 256 - 16pt, 0) {};
%	\draw[line width=2mm, blue, loosely dotted] (start) -- ++ (0, 4 * 256 - 30pt);

% 	\node(start) at (1cm, 256 * 3 + 90 pt) {};
% 	\draw[latex-latex, line width=2mm, blue] (start) node[below = 0.1cm] {$v$} -- ++ (0, 3.5 cm) -- ++ (3.5 cm, 0) node[right = 0.1cm] {$u$};

	\foreach \x in {0,1} {
		\foreach \y in {0,1} {
			\pgfmathsetmacro\count{int(\x + 2 * \y)}

			\node[black, minimum height=67pt, circle, fill=white, yshift = -\y * 118 pt + 256 + 256 * 2, xshift = \x * 118 pt] at (12pt, 184 - 16 pt) {$ \count $};
		}
	}
\end{tikzpicture}

